FVA-RAG: Falsification-Verification Alignment for Mitigating Sycophantic Hallucinations

Retrieval-Augmented Generation (RAG) reduces hallucinations by grounding answers in retrieved evidence, yet standard retrievers often exhibit retrieval sycophancy: they preferentially surface evidence that supports a user's premise, even when the premise is false. We propose FVA-RAG (Falsification-Verification Alignment RAG), a pipeline that inverts the standard RAG workflow by treating the initial response as a draft hypothesis and explicitly retrieving anti-context to stress-test it. We evaluate on the full TruthfulQA-Generation benchmark (N=817) under a fully frozen protocol with 0 live web calls and identical retrieval budgets across methods. Using gpt-4o for generation and deterministic judging, FVA-RAG achieves 79.80-80.05% accuracy across two independently built frozen corpora , significantly outperforming prompted variants of Self-RAG (71.11-72.22%) and CRAG (71.36-73.93%) with p < 10^-6 according to McNemar's test. FVA-RAG triggers falsification on 24.5-29.3% of queries, demonstrating that targeted counter-evidence retrieval is decisive for mitigating premise-confirming hallucinations.

==> architecture.tex <==
% --- COLOR PALETTE ---
\definecolor{coreBlue}{RGB}{41, 128, 185}
\definecolor{falsifyRed}{RGB}{192, 57, 43}
\definecolor{agentGreen}{RGB}{39, 174, 96}
\definecolor{neutralGray}{RGB}{149, 165, 166}

\begin{tikzpicture}[
    node distance=1.0cm and 1.2cm,
    font=\sffamily\footnotesize,
    % --- STYLES ---
    process/.style={rectangle, draw=black!60, fill=white, thick, minimum height=0.9cm, minimum width=2.2cm, rounded corners=2pt, drop shadow, align=center},
    agent/.style={rectangle, draw=coreBlue!80, fill=coreBlue!10, thick, minimum height=0.9cm, minimum width=2.2cm, rounded corners=2pt, drop shadow, align=center},
    adversary/.style={rectangle, draw=falsifyRed!80, fill=falsifyRed!10, thick, minimum height=0.9cm, minimum width=2.2cm, rounded corners=2pt, drop shadow, align=center},
    data/.style={trapezium, trapezium left angle=75, trapezium right angle=105, draw=black!60, fill=neutralGray!10, thick, minimum height=0.8cm, text width=1.8cm, align=center},
    decision/.style={diamond, draw=black!60, fill=white, thick, aspect=2, inner sep=1pt, text width=1.6cm, align=center, font=\sffamily\scriptsize},
    line/.style={-Latex, thick, draw=black!70, rounded corners=4pt},
    dashedline/.style={-Latex, thick, draw=black!70, dashed, rounded corners=4pt}
]

    % --- ROW 1: STANDARD RAG (Top) ---
    \node (user) [process, fill=black!5] {User Query ($Q$)};
    \node (retriever) [agent, right=of user] {Standard\\Retriever};
    \node (docs_pos) [data, right=of retriever] {Evidence\\($D_{pos}$)};
    \node (generator) [agent, right=of docs_pos] {Generator\\Agent};
    
    % --- ROW 2: THE DRAFT (Anchor) ---
    \node (draft) [data, fill=yellow!10, below=of generator, yshift=-0.2cm] {Draft Answer\\($A_{draft}$)};

    % --- ROW 3: FALSIFICATION LOOP (Left Branch) ---
    % 1. Falsifier (Aligned left of draft)
    \node (falsifier) [adversary, left=of draft, xshift=-1.8cm] {Falsifier Agent\\($\pi_{attack}$)};
    
    % 2. Artifacts (Vertical flow below Falsifier)
    \node (attack_q) [data, below=of falsifier, fill=falsifyRed!5] {Kill Queries\\($Q_{neg}$)};
    \node (retriever_adv) [process, below=of attack_q, font=\scriptsize] {Web/Vector\\Search (Frozen for experiments)};
    \node (anti_docs) [data, below=of retriever_adv, fill=falsifyRed!5] {Anti-Context\\($D_{anti}$)};

    % --- ROW 4: VERIFICATION (Center/Bottom) ---
    % ALIGNMENT TRICK: Position Adjudicator at the intersection of 
    % (Draft's X-axis) and (Anti-Docs' Y-axis). This creates a straight horizontal line.
    \node (adjudicator) [agent, fill=agentGreen!10, draw=agentGreen] at (draft |- anti_docs) {Dual-Verifier\\(Adjudicator)};
    
    % Decision Logic (Triangle Layout below Adjudicator)
    \node (decision) [decision, below=of adjudicator, yshift=0.2cm] {Contradiction?};
    
    % Branches
    \node (final) [process, fill=agentGreen!20, right=of decision, xshift=0.8cm] {Final Output};
    \node (repair) [process, below=of decision, yshift=-0.3cm] {CoT Repair};

    % --- CONNECTIONS ---
    
    % Phase 1: Generation Flow
    \draw[line] (user) -- (retriever);
    \draw[line] (retriever) -- (docs_pos);
    \draw[line] (docs_pos) -- (generator);
    \draw[line] (generator) -- (draft);
    
    % Phase 2: Falsification Flow
    \draw[dashedline] (draft) -- node[above, font=\tiny] {Trigger} (falsifier);
    \draw[line] (falsifier) -- (attack_q);
    \draw[line] (attack_q) -- (retriever_adv);
    \draw[line] (retriever_adv) -- (anti_docs);
    
    % Phase 3: Inputs to Adjudicator
    \draw[line] (draft) -- (adjudicator); % Draft goes straight down
    \draw[line] (anti_docs) -- (adjudicator); % Anti-Context goes straight right (Aligned!)
    
    % Original Context (long winding line from top right)
    % We route this around the right side to keep the middle clean
    \draw[line] (docs_pos.south) -- ++(0,-0.5) -| ($(draft.east) + (0.6,0)$) |- (adjudicator.east);

    % Phase 3: Decision Flow
    \draw[line] (adjudicator) -- (decision);
    
    % Path A: Robust (No contradiction) -> Right
    \draw[line] (decision) -- node[above, font=\tiny] {No (Verified)} (final);
    
    % Path B: Falsified -> Down -> Right
    \draw[line] (decision) -- node[right, font=\tiny] {Yes} (repair);
    \draw[line] (repair) -| (final);

    % --- BACKGROUND BOXES ---
    \begin{scope}[on background layer]
        % Phase 1 Box
        \node [draw=coreBlue!40, fill=coreBlue!5, dashed, inner sep=8pt, fit=(user) (generator) (docs_pos), rounded corners, label={[text=coreBlue, font=\bfseries]above left:Phase 1: Hypothesis}] {};
        
        % Phase 2 Box
        \node [draw=falsifyRed!40, fill=falsifyRed!5, dashed, inner sep=8pt, fit=(falsifier) (retriever_adv) (anti_docs), rounded corners, label={[text=falsifyRed, font=\bfseries]above left:Phase 2: Falsification}] {};
        
        % Phase 3 Box (Label moved to BELOW)
        \node [draw=agentGreen!40, fill=agentGreen!5, dashed, inner sep=8pt, fit=(adjudicator) (decision) (final) (repair), rounded corners, label={[text=agentGreen, font=\bfseries]below:Phase 3: Verification}] {};
    \end{scope}

\end{tikzpicture}
